Pandora's AI Model Routing Box: Efficient Allocation with Costly Value Estimation

Heterogeneous AI systems composed of multiple models, architectures, harnesses, or inference-time settings can improve quality and efficiency by routing queries to the specialist who can answer most effectively at the lowest cost. Routing requires estimating each specialist's expected return, but this value estimation has a cost. Cheap estimators (e.g., embedding-based predictors) are fast but noisy, while accurate estimators (e.g., fine-tuned models with access to retrieval results or partial reasoning traces) are expensive. We formalize this tradeoff as an instance of Pandora's Box, the classical problem of optimal search with costly inspection. Under a Gaussian signal model, the resulting policies have closed-form value-of-information expressions that determine, for each specialist and input, whether refining the value estimate is worth its cost. We call the centralized policy Pandora's Router. We extend this to a decentralized setting, Pandora's Bidder, where specialists independently decide whether to invest in self-assessment before accepting an offered price to claim a query. Experiments across three domains---a standard multi-LLM benchmark, retrieval-augmented specialists, and LLMs with variable inference-time reasoning---show that Pandora's Router matches the routing quality of exhaustive estimation, while querying the expensive estimator far less often. In the decentralized setting, value-of-information reasoning improves allocative efficiency when competing estimates are accurate; when competing estimates are noisy, however, it can increase the strategic specialist's utility at the expense of others.

==> tikz-figures/monetary_cost_vs_regret.tex <==
% Inspection cost vs routing regret for Pandora NI, Margin, f-only, and g-everywhere.
% X-axis: inspection cost (monetary), Y-axis: routing regret.
% MATH costs are per 1M queries; RAG and EmbedLLM per 1K queries.
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom,
  },
  xmode=log,
  grid=major,
  width=.35\linewidth,
  height=.3\linewidth,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  legend style={font=\scriptsize},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]

% --- MATH (costs per 1M queries) ---
\nextgroupplot[
  title={MATH},
  xlabel={Inspection cost (\$/1M queries)},
  ylabel={Routing Regret},
  legend to name=monetary_legend,
  legend columns=4,
]
% f-only: single point
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=2.5,
  thick,
  only marks,
] coordinates {
  (17, 0.117)
};
\addlegendentry{$f$-only}
% g-everywhere: single point
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=2.5,
  thick,
  only marks,
] coordinates {
  (100, 0.090)
};
\addlegendentry{$g$-always}
% Pandora NI
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (17, 0.1170)
  (20, 0.1110)
  (26, 0.1062)
  (39, 0.1033)
  (52, 0.0990)
  (57, 0.0965)
  (61, 0.0952)
  (63, 0.0944)
  (82, 0.0927)
};
\addlegendentry{Pandora's Router}
% Margin
\addplot[
  color={rgb,255:red,148;green,103;blue,189},
  mark=diamond,
  mark size=1.5,
  thick,
] coordinates {
  (17, 0.1170)
  (20, 0.1110)
  (26, 0.1062)
  (39, 0.1033)
  (52, 0.0970)
  (57, 0.0955)
  (61, 0.0952)
  (63, 0.0944)
  (82, 0.0907)
};
\addlegendentry{Margin-$N_{pr}$}

% --- RAG (costs per 1K queries) ---
\nextgroupplot[
  title={RAG},
  xlabel={Inspection cost (\$/1K queries)},
  xmin=0.005,
]
% f-only
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=2.5,
  thick,
  only marks,
] coordinates {
  (0.006, 0.150)
};
% g-everywhere
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=2.5,
  thick,
  only marks,
] coordinates {
  (42, 0.084)
};
% Pandora NI
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.006, 0.1520)
  (0.37, 0.1515)
  (9.52, 0.1225)
  (18.70, 0.1023)
  (23.53, 0.0932)
  (26.78, 0.0892)
  (28.76, 0.0865)
  (30.40, 0.0861)
  (31.65, 0.0857)
};
% Margin
\addplot[
  color={rgb,255:red,148;green,103;blue,189},
  mark=diamond,
  mark size=1.5,
  thick,
] coordinates {
  (0.006, 0.1500)
  (0.37, 0.1495)
  (9.52, 0.1325)
  (18.70, 0.1133)
  (23.53, 0.1082)
  (26.78, 0.1032)
  (28.76, 0.1035)
  (30.40, 0.0991)
  (31.65, 0.0947)
};

% --- EmbedLLM (costs per 1K queries) ---
\nextgroupplot[
  title={EmbedLLM},
  xlabel={Inspection cost (\$/1K queries)},
]
% f-only
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=2.5,
  thick,
  only marks,
] coordinates {
  (2.77, 0.393)
};
% g-everywhere
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=2.5,
  thick,
  only marks,
] coordinates {
  (3.74, 0.370)
};
% Pandora NI
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (2.77, 0.3920)
  (2.78, 0.3949)
  (2.81, 0.3851)
  (2.87, 0.3798)
  (2.92, 0.3776)
  (2.97, 0.3741)
  (3.03, 0.3712)
  (3.09, 0.3737)
  (3.14, 0.3719)
};
% Margin
\addplot[
  color={rgb,255:red,148;green,103;blue,189},
  mark=diamond,
  mark size=1.5,
  thick,
] coordinates {
  (2.77, 0.3930)
  (2.78, 0.3929)
  (2.81, 0.3911)
  (2.87, 0.3888)
  (2.92, 0.3826)
  (2.97, 0.3761)
  (3.03, 0.3762)
  (3.09, 0.3777)
  (3.14, 0.3769)
};

\end{groupplot}
\node[below=1cm] at ($(group c1r1.south)!0.5!(group c3r1.south)$) {\ref{monetary_legend}};
\end{tikzpicture}


==> tikz-figures/pandora_auction.tex <==
% Auto-generated by plot_pandora_auction_eval.py
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=1cm,
    vertical sep=0.8cm,
    ylabels at=edge left,
    xlabels at=edge bottom,
  },
  xmode=log,
  xlabel={$c_g$},
  grid=major,
  width=.35\linewidth,
  height=.24\linewidth,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  legend style={font=\scriptsize},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
\nextgroupplot[title={MATH}, ylabel={Surplus Regret}, ymin=0.0434443, ymax=0.0712512, legend to name=shared_legend, legend columns=3]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0630727)
  (0.00681292, 0.0630727)
  (0.014678, 0.0630727)
  (0.0316228, 0.0630727)
  (0.0681292, 0.0630727)
  (0.14678, 0.0630727)
  (0.316228, 0.0630727)
};
\addlegendentry{$f$-only}
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0467157)
  (0.00681292, 0.0503663)
  (0.014678, 0.0582314)
  (0.0316228, 0.0751762)
  (0.0681292, 0.111683)
  (0.14678, 0.190333)
  (0.316228, 0.359781)
};
\addlegendentry{$g$-always}
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0478131)
  (0.00681292, 0.0522593)
  (0.014678, 0.0580752)
  (0.0316228, 0.0613263)
  (0.0681292, 0.0642749)
  (0.14678, 0.0630727)
  (0.316228, 0.0630727)
};
\addlegendentry{Pandora's Bidder}
\nextgroupplot[title={RAG}, ymin=0.0670537, ymax=0.120806]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.104996)
  (0.00681292, 0.104996)
  (0.014678, 0.104996)
  (0.0316228, 0.104996)
  (0.0681292, 0.104996)
  (0.14678, 0.104996)
  (0.316228, 0.104996)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0733775)
  (0.00681292, 0.0770281)
  (0.014678, 0.0848932)
  (0.0316228, 0.101838)
  (0.0681292, 0.138344)
  (0.14678, 0.216995)
  (0.316228, 0.386443)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0752741)
  (0.00681292, 0.0804621)
  (0.014678, 0.0888411)
  (0.0316228, 0.0974313)
  (0.0681292, 0.106849)
  (0.14678, 0.104996)
  (0.316228, 0.104996)
};
\nextgroupplot[title={EmbedLLM}, ymin=0.0657536, ymax=0.0814466]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.076831)
  (0.0001, 0.076831)
  (0.0003, 0.076831)
  (0.001, 0.076831)
  (0.003, 0.076831)
  (0.01, 0.076831)
  (0.03, 0.076831)
  (0.1, 0.076831)
  (0.3, 0.076831)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0675998)
  (0.0001, 0.0676898)
  (0.0003, 0.0678898)
  (0.001, 0.0685898)
  (0.003, 0.0705898)
  (0.01, 0.0775898)
  (0.03, 0.0975898)
  (0.1, 0.16759)
  (0.3, 0.36759)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0675766)
  (0.0001, 0.0675555)
  (0.0003, 0.0676006)
  (0.001, 0.0679616)
  (0.003, 0.0688963)
  (0.01, 0.0715672)
  (0.03, 0.0760648)
  (0.1, 0.0768541)
  (0.3, 0.076831)
};
\nextgroupplot[ylabel={Efficiency Regret}, ymin=0.0219998, ymax=0.0540256]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0446062)
  (0.00681292, 0.0446062)
  (0.014678, 0.0446062)
  (0.0316228, 0.0446062)
  (0.0681292, 0.0446062)
  (0.14678, 0.0446062)
  (0.316228, 0.0446062)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0257676)
  (0.00681292, 0.0294182)
  (0.014678, 0.0372833)
  (0.0316228, 0.0542281)
  (0.0681292, 0.0907345)
  (0.14678, 0.169385)
  (0.316228, 0.338833)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0267691)
  (0.00681292, 0.0312194)
  (0.014678, 0.0360174)
  (0.0316228, 0.0389545)
  (0.0681292, 0.0442834)
  (0.14678, 0.0446062)
  (0.316228, 0.0446062)
};
\nextgroupplot[ymin=0.0326347, ymax=0.0672939]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0571)
  (0.00681292, 0.0571)
  (0.014678, 0.0571)
  (0.0316228, 0.0571)
  (0.0681292, 0.0571)
  (0.14678, 0.0571)
  (0.316228, 0.0571)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0367123)
  (0.00681292, 0.0403629)
  (0.014678, 0.048228)
  (0.0316228, 0.0651728)
  (0.0681292, 0.101679)
  (0.14678, 0.18033)
  (0.316228, 0.349778)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0363628)
  (0.00681292, 0.040558)
  (0.014678, 0.047366)
  (0.0316228, 0.0528848)
  (0.0681292, 0.0594931)
  (0.14678, 0.0571)
  (0.316228, 0.0571)
};
\nextgroupplot[ymin=0.0457783, ymax=0.0798449]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0698253)
  (0.0001, 0.0698253)
  (0.0003, 0.0698253)
  (0.001, 0.0698253)
  (0.003, 0.0698253)
  (0.01, 0.0698253)
  (0.03, 0.0698253)
  (0.1, 0.0698253)
  (0.3, 0.0698253)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0497861)
  (0.0001, 0.0498761)
  (0.0003, 0.0500761)
  (0.001, 0.0507761)
  (0.003, 0.0527761)
  (0.01, 0.0597761)
  (0.03, 0.0797761)
  (0.1, 0.149776)
  (0.3, 0.349776)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0497742)
  (0.0001, 0.0498388)
  (0.0003, 0.0499709)
  (0.001, 0.050465)
  (0.003, 0.0515499)
  (0.01, 0.0547563)
  (0.03, 0.0614482)
  (0.1, 0.0698872)
  (0.3, 0.0698253)
};
\end{groupplot}
\node[below=1cm] at ($(group c1r2.south)!0.5!(group c3r2.south)$) {\ref{shared_legend}};
\end{tikzpicture}


==> tikz-figures/pandora_auction_competitor_f.tex <==
% Auto-generated by plot_pandora_auction_eval.py
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 2,
    horizontal sep=1cm,
    vertical sep=0.8cm,
    ylabels at=edge left,
    xlabels at=edge bottom,
  },
  xmode=log,
  xlabel={$c_g$},
  grid=major,
  width=.35\linewidth,
  height=.3\linewidth,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  legend style={font=\scriptsize},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
\nextgroupplot[title={MATH}, ylabel={Surplus Regret}, ymin=0.0429424, ymax=0.0679651, legend to name=shared_legend, legend columns=3]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0606055)
  (0.00681292, 0.0606055)
  (0.014678, 0.0606055)
  (0.0316228, 0.0606055)
  (0.0681292, 0.0606055)
  (0.14678, 0.0606055)
  (0.316228, 0.0606055)
};
\addlegendentry{$f$-only}
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0458862)
  (0.00681292, 0.0495369)
  (0.014678, 0.0574019)
  (0.0316228, 0.0743467)
  (0.0681292, 0.110853)
  (0.14678, 0.189504)
  (0.316228, 0.358952)
};
\addlegendentry{$g$-always}
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0465467)
  (0.00681292, 0.0520571)
  (0.014678, 0.0538013)
  (0.0316228, 0.0569666)
  (0.0681292, 0.0594023)
  (0.14678, 0.0606055)
  (0.316228, 0.0606055)
};
\addlegendentry{Pandora's Bidder}
\nextgroupplot[title={RAG}, ymin=0.052458, ymax=0.183715]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.14511)
  (0.00681292, 0.14511)
  (0.014678, 0.14511)
  (0.0316228, 0.14511)
  (0.0681292, 0.14511)
  (0.14678, 0.14511)
  (0.316228, 0.14511)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0679)
  (0.00681292, 0.0715506)
  (0.014678, 0.0794157)
  (0.0316228, 0.0963605)
  (0.0681292, 0.132867)
  (0.14678, 0.211518)
  (0.316228, 0.380965)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0681504)
  (0.00681292, 0.0733534)
  (0.014678, 0.0834884)
  (0.0316228, 0.103149)
  (0.0681292, 0.134762)
  (0.14678, 0.14511)
  (0.316228, 0.14511)
};
\nextgroupplot[title={EmbedLLM}, ymin=0.0877495, ymax=0.100709]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0968976)
  (0.0001, 0.0968976)
  (0.0003, 0.0968976)
  (0.001, 0.0968976)
  (0.003, 0.0968976)
  (0.01, 0.0968976)
  (0.03, 0.0968976)
  (0.1, 0.0968976)
  (0.3, 0.0968976)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0892742)
  (0.0001, 0.0893642)
  (0.0003, 0.0895642)
  (0.001, 0.0902642)
  (0.003, 0.0922642)
  (0.01, 0.0992642)
  (0.03, 0.119264)
  (0.1, 0.189264)
  (0.3, 0.389264)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0892791)
  (0.0001, 0.089381)
  (0.0003, 0.089564)
  (0.001, 0.0900978)
  (0.003, 0.0916965)
  (0.01, 0.0957204)
  (0.03, 0.101644)
  (0.1, 0.0970106)
  (0.3, 0.0968976)
};
\nextgroupplot[ylabel={Efficiency Regret}, ymin=0.0199778, ymax=0.0334951]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0295194)
  (0.00681292, 0.0295194)
  (0.014678, 0.0295194)
  (0.0316228, 0.0295194)
  (0.0681292, 0.0295194)
  (0.14678, 0.0295194)
  (0.316228, 0.0295194)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.021568)
  (0.00681292, 0.0252187)
  (0.014678, 0.0330837)
  (0.0316228, 0.0500285)
  (0.0681292, 0.086535)
  (0.14678, 0.165186)
  (0.316228, 0.334634)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0195528)
  (0.00681292, 0.0239116)
  (0.014678, 0.0244236)
  (0.0316228, 0.0256708)
  (0.0681292, 0.028604)
  (0.14678, 0.0295194)
  (0.316228, 0.0295194)
};
\nextgroupplot[ymin=0.0512664, ymax=0.0719147]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0658417)
  (0.00681292, 0.0658417)
  (0.014678, 0.0658417)
  (0.0316228, 0.0658417)
  (0.0681292, 0.0658417)
  (0.14678, 0.0658417)
  (0.316228, 0.0658417)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0536956)
  (0.00681292, 0.0573463)
  (0.014678, 0.0652113)
  (0.0316228, 0.0821561)
  (0.0681292, 0.118663)
  (0.14678, 0.197313)
  (0.316228, 0.366761)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00316228, 0.0532318)
  (0.00681292, 0.0561446)
  (0.014678, 0.061764)
  (0.0316228, 0.0700947)
  (0.0681292, 0.0711395)
  (0.14678, 0.0658417)
  (0.316228, 0.0658417)
};
\nextgroupplot[ymin=0.04, ymax=0.12]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0672329)
  (0.0001, 0.0672329)
  (0.0003, 0.0672329)
  (0.001, 0.0672329)
  (0.003, 0.0672329)
  (0.01, 0.0672329)
  (0.03, 0.0672329)
  (0.1, 0.0672329)
  (0.3, 0.0672329)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0750623)
  (0.0001, 0.0751523)
  (0.0003, 0.0753523)
  (0.001, 0.0760523)
  (0.003, 0.0780523)
  (0.01, 0.0850523)
  (0.03, 0.105052)
  (0.1, 0.175052)
  (0.3, 0.375052)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.0750614)
  (0.0001, 0.0751256)
  (0.0003, 0.0752598)
  (0.001, 0.0756322)
  (0.003, 0.0767467)
  (0.01, 0.0794477)
  (0.03, 0.0815337)
  (0.1, 0.0674838)
  (0.3, 0.0672329)
};
\end{groupplot}
\node[below=1cm] at ($(group c1r2.south)!0.5!(group c3r2.south)$) {\ref{shared_legend}};
\end{tikzpicture}


==> tikz-figures/pandora_eval_num_queries.tex <==
% Auto-generated by plot_pandora_eval.py
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom,
  },
  xmode=log,
  xlabel={Cost},
  grid=major,
  width=.35\linewidth,
  height=.3\linewidth,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  legend style={font=\scriptsize},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
]
\nextgroupplot[title={MATH}, ylabel={Num Queries}, legend to name=shared_legend, legend columns=5]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 0)
  (0.001778, 0)
  (0.003162, 0)
  (0.005623, 0)
  (0.01, 0)
  (0.01778, 0)
  (0.03162, 0)
  (0.05623, 0)
  (0.1, 0)
};
\addlegendentry{$f$-only}
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 2)
  (0.001778, 2)
  (0.003162, 2)
  (0.005623, 2)
  (0.01, 2)
  (0.01778, 2)
  (0.03162, 2)
  (0.05623, 2)
  (0.1, 2)
};
\addlegendentry{$g$-always}
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 1.28958)
  (0.001778, 0.909167)
  (0.003162, 0.885417)
  (0.005623, 0.797083)
  (0.01, 0.701667)
  (0.01778, 0.434583)
  (0.03162, 0.1825)
  (0.05623, 0.0541667)
  (0.1, 0)
};
\addlegendentry{Pandora NI}
\addplot[
  color={rgb,255:red,255;green,127;blue,14},
  mark=*,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 1.31542)
  (0.001778, 1.29417)
  (0.003162, 1.27333)
  (0.005623, 1.24542)
  (0.01, 1.17917)
  (0.01778, 1.12)
  (0.03162, 1.08792)
  (0.05623, 1.02917)
  (0.1, 1.01792)
};
\addlegendentry{Pandora OI}
\nextgroupplot[title={RAG}]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 0)
  (0.001778, 0)
  (0.003162, 0)
  (0.005623, 0)
  (0.01, 0)
  (0.01778, 0)
  (0.03162, 0)
  (0.05623, 0)
  (0.1, 0)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 3)
  (0.001778, 3)
  (0.003162, 3)
  (0.005623, 3)
  (0.01, 3)
  (0.01778, 3)
  (0.03162, 3)
  (0.05623, 3)
  (0.1, 3)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 2.26063)
  (0.001778, 2.17125)
  (0.003162, 2.05375)
  (0.005623, 1.9125)
  (0.01, 1.68)
  (0.01778, 1.33563)
  (0.03162, 0.679375)
  (0.05623, 0.02625)
  (0.1, 0)
};
\addplot[
  color={rgb,255:red,255;green,127;blue,14},
  mark=*,
  mark size=1.5,
  thick,
] coordinates {
  (0.001, 2.28)
  (0.001778, 2.20875)
  (0.003162, 2.12312)
  (0.005623, 2.01812)
  (0.01, 1.90063)
  (0.01778, 1.69125)
  (0.03162, 1.54062)
  (0.05623, 1.40437)
  (0.1, 1.22812)
};
\nextgroupplot[title={EmbedLLM},ymode=log]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=triangle,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0)
  (3.16228e-05, 0)
  (0.0001, 0)
  (0.000316228, 0)
  (0.001, 0)
  (0.00316228, 0)
  (0.01, 0)
  (0.0316228, 0)
  (0.1, 0)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=square,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 110)
  (3.16228e-05, 110)
  (0.0001, 110)
  (0.000316228, 110)
  (0.001, 110)
  (0.00316228, 110)
  (0.01, 110)
  (0.0316228, 110)
  (0.1, 110)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 10.8892)
  (3.16228e-05, 9.27375)
  (0.0001, 7.65333)
  (0.000316228, 5.9375)
  (0.001, 4.39167)
  (0.00316228, 2.90667)
  (0.01, 1.18958)
  (0.0316228, 0.254583)
  (0.1, 0)
};
\addplot[
  color={rgb,255:red,255;green,127;blue,14},
  mark=*,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 11.3875)
  (3.16228e-05, 9.7525)
  (0.0001, 7.92875)
  (0.000316228, 6.1125)
  (0.001, 4.51667)
  (0.00316228, 3.14125)
  (0.01, 2.1025)
  (0.0316228, 1.28333)
  (0.1, 1.055)
};
\end{groupplot}
\node[below=0.8cm] at ($(group c1r1.south)!0.5!(group c3r1.south)$) {\ref{shared_legend}};
\end{tikzpicture}


==> tikz-figures/pandora_figure.tex <==
\begin{figure*}[t]
\label{fig:pandora_high_level}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1cm,y=1cm]

% -------------------------
% Stage 1: Prompt
% -------------------------
\node[pandora stage badge, fill=white, draw=gray!50, text=gray!70!black, font=\small\mdseries, line width=0.6pt, inner sep=2pt] at (0.2,6.4) {1};
\node[pandora stage title, anchor=west, font=\normalsize\bfseries\color{gray!70!black}] at (1.1,6.4) {Prompt $x$};

\node[pandora prompt, minimum width=3.0cm, minimum height=1.8cm, text width=2.8cm, align=center] (promptbox) at (1.8,3.6) {Find the remainder\\when $7^{103}$ is\\divided by $13$.};

% \node[pandora smallcap, text width=3.8cm, align=center] at (1.8,-0.8) {Harder problems  may require extended reasoning.};

% Arrow 1 -> 2
\draw[pandora mainarrow] (3.3,3.6) -- (4.4,3.6);

% Divider 1 
\draw[pandora divider] (3.8,-2.0) -- (3.8,6.8);

% -------------------------
% Stage 2: Cheap screening
% -------------------------
\node[pandora stage badge, fill=white, draw=gray!50, text=gray!70!black, font=\small\mdseries, line width=0.6pt, inner sep=2pt] at (4.3,6.4) {2};
\node[pandora stage title, anchor=west, font=\normalsize\bfseries\color{gray!70!black}] at (5.2,6.4) {Cheap screening};

% Branching tree
\draw[draw=pandoraNavy,line width=1.1pt] (4.4,1.4) -- (4.4,5.0);
\draw[pandora thinarrow] (4.4,5.0) -- (5.2,5.0);
\draw[pandora thinarrow] (4.4,3.6) -- (5.2,3.6);
\draw[pandora thinarrow] (4.4,1.4) -- (5.2,1.4);

% Boxes
\node[pandora bluebox, minimum width=3.8cm, minimum height=1.0cm, align=center] (m1) at (7.2,5.0) {Specialist $1$\\[0.5mm]\scriptsize $f_1(x)$: modest prior};
\node[pandora bluebox, minimum width=3.8cm, minimum height=1.0cm, align=center] (m2) at (7.2,3.6) {Specialist $2$\\[0.5mm]\scriptsize $f_2(x)$: promising prior};
\node[font=\fontsize{24}{24}\selectfont,text=pandoraNavy] at (7.2,2.5) {$\vdots$};
\node[pandora bluebox, minimum width=3.8cm, minimum height=1.0cm, align=center] (mM) at (7.2,1.4) {Specialist $M$\\[0.5mm]\scriptsize $f_M(x)$: modest prior};

\node[pandora smallcap, text width=5.2cm, align=center] at (6.8,-0.8) {All specialists get an initial cheap, noisy value estimate $f_m(x)$.};

% Arrow 2 -> 3
\draw[pandora mainarrow] (9.2,3.6) -- (10.5,3.6);

% Divider 2
\draw[pandora divider] (9.6,-2.0) -- (9.6,6.8);

% -------------------------
% Stage 3: Reservation prices
% -------------------------
\node[pandora stage badge, fill=white, draw=gray!50, text=gray!70!black, font=\small\mdseries, line width=0.6pt, inner sep=2pt] at (10.1,6.4) {3};
\node[pandora stage title, anchor=west, font=\normalsize\bfseries\color{gray!70!black}] at (11.0,6.4) {Reservation prices};

% Consolidated computation into the rule box
\node[pandora dashedbox, minimum width=6.8cm, minimum height=1.4cm, align=left, text width=6.8cm] (rule) at (14.6,3.5) {%
Solve for the \textbf{reservation price} $u_m^\mathrm{rsv}$,\\ $\displaystyle \mathbb{E}_{g|f}\!\left[(g_m(x)-u_m^\mathrm{rsv})^+\right] = c_m$,
where
\begin{itemize}
\item $g_m(x)$ is a more accurate but costly value estimate;
\item $c_m$ is the cost of querying $g_m$.
\end{itemize}
%For example, $g_m$ may execute specialist $m$ on $x$ for a few tokens of reasoning, and then check the quality of the reasoning trace.
};

% \node[pandora graybox, minimum width=6.8cm, minimum height=0.6cm] (close1) at (14.6,0.6) {$m_1, m_M \quad \longrightarrow \quad f_i(x)\qquad\textcolor{pandoraGray!95}{\textbf{closed}}$};

\node[pandora smallcap, text width=8.0cm, align=center] at (14.6,-0.8) {Pandora estimates the value of information for running each expensive value estimator $g_m$.};

% Arrow 3 -> 4
\draw[pandora mainarrow] (18.3,3.6) -- (19.4,3.6);

% Divider 3
\draw[pandora divider] (18.8,-2.0) -- (18.8,6.8);

% -------------------------
% Stage 4: Allocation
% -------------------------
\node[pandora stage badge, fill=white, draw=gray!50, text=gray!70!black, font=\small\mdseries, line width=0.6pt, inner sep=2pt] at (19.3,6.4) {4};
\node[pandora stage title, anchor=west, font=\normalsize\bfseries\color{gray!70!black}] at (20.0,6.4) {Allocation};

% Branching tree
\draw[draw=pandoraNavy,line width=1.1pt] (19.4,1.6) -- (19.4,4.8);
\draw[pandora thinarrow] (19.4,4.8) -- (20.0,4.8);
\draw[pandora thinarrow] (19.4,1.6) -- (20.0,1.6);

% --- Green Box (Router) ---
\node[pandora policy green, minimum width=5.5cm, minimum height=2.6cm] (router) at (22.8,4.4) {};
\node[font=\small\bfseries\color{pandoraGreen}] at (22.8,5.3) {Pandora's Router};
\node[font=\scriptsize\itshape\color{pandoraGreen!80!black}] at (22.8,4.95) {Centralized policy};
\draw[draw=pandoraGreen,line width=0.6pt] (20.3,4.75) -- (25.3,4.75);
\node[font=\scriptsize, text width=5.2cm, align=left] at (22.8,4) {Inspect specialists $g_m(x)$ in reservation-price order, stopping when no remaining query is worth its cost. Choose the maximizer of the observed $g_m$.};

% --- Gold Box (Bidder) ---
\node[pandora policy gold, minimum width=5.5cm, minimum height=2.3cm] (bidder) at (22.8,1.6) {};
\node[font=\small\bfseries\color{pandoraGold}] at (22.8,2.5) {Pandora's Bidder};
\node[font=\scriptsize\itshape\color{pandoraGold!80!black}] at (22.8,2.15) {Decentralized policy};
\draw[draw=pandoraGold,line width=0.6pt] (20.3,1.95) -- (25.3,1.95);
\node[font=\scriptsize, text width=5.2cm, align=left] at (22.8,1.2) { The high bidder is selected in an auction. 
Each specialist refines its own value estimate only when the market price makes inspection worthwhile.};

\node[pandora smallcap, text width=6.2cm, align=center] at (22.8,-0.8) {The same  principle yields both a centralized and decentralized policy.};

\end{tikzpicture}%
}
\vspace{-10pt}
\caption{\textbf{Overview of the \textsc{Pandora} framework.} The system balances cheap screening and costly reasoning for routing. \textbf{(1)} A concrete prompt $x$ is received. \textbf{(2)} Multiple specialists $m \in \{1, \ldots, M\}$ generate cheap, noisy value estimates $f_m(x)$. \textbf{(3)} The system computes \textbf{reservation prices} that quantify the expected value-of-information for querying a more costly and accurate value estimate $g_m(x)$, e.g., by running the specialist for a few reasoning tokens and checking if it is on the right track. \textbf{(4)} This unified principle supports allocation by centralized routing and decentralized auctions.}
\label{fig:pandora-unified}
\vspace{-5pt}
\end{figure*}


==> tikz-figures/pandora_routing_eval.tex <==






% === TikZ Groupplot ===
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group size=3 by 1,
      horizontal sep=1cm,
      x descriptions at=edge bottom
    },
    width=0.33\textwidth,
    height=0.24\textwidth,
    xlabel={$c_g$},
    grid=major,
    label style={font=\scriptsize},
    tick label style={font=\footnotesize},
    title style={font=\scriptsize},
    xmode=log,
  ]

    % --- 1 PLOT: MATH ---
    \nextgroupplot[title={MATH}, ymax=0.13, ylabel={Regret + Inspection Cost}, legend to name=sharedlegend, legend columns=4, legend style={font=\footnotesize}]
    \addplot[color={rgb,255:red,44;green,160;blue,44}, mark=triangle, mark size=1.5, thick] coordinates {
      (0.00147, 0.116539) (0.00215, 0.116539) (0.00316, 0.116539) (0.00464, 0.116539) (0.00681, 0.116539) (0.01, 0.116539) (0.01468, 0.116539) (0.02154, 0.116539) (0.03162, 0.116539) (0.04642, 0.116539) (0.06813, 0.116539)
    }; \addlegendentry{$f$-only}
    \addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square, mark size=1.5, thick] coordinates {
      (0.00147, 0.0929178) (0.00215, 0.0942778) (0.00316, 0.0962978) (0.00464, 0.0992578) (0.00681, 0.103598) (0.01, 0.109978) (0.01468, 0.119338) (0.02154, 0.133058) (0.03162, 0.153218) (0.04642, 0.182818) (0.06813, 0.226238)
    }; \addlegendentry{$g$-always}
    \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=o, mark size=1.5, thick] coordinates {
      (0.00147, 0.095244) (0.00215, 0.0959155) (0.00316, 0.0981051) (0.00464, 0.0994982) (0.00681, 0.101053) (0.01, 0.106919) (0.01468, 0.112598) (0.02154, 0.111031) (0.03162, 0.111003) (0.04642, 0.113357) (0.06813, 0.109417)
    }; \addlegendentry{Pandora's Router}
    \addplot[color={rgb,255:red,148;green,103;blue,189}, mark=diamond, mark size=1.5, thick] coordinates {
      (0.00147, 0.0928829) (0.00215, 0.0967321) (0.00316, 0.0977329) (0.00464, 0.0993982) (0.00681, 0.101242) (0.01, 0.103664) (0.01468, 0.108309) (0.02154, 0.113386) (0.03162, 0.11202) (0.04642, 0.112735) (0.06813, 0.116539)
    }; \addlegendentry{Margin-$N_{pr}$}

    % --- 2 PLOT: RAG ---
    \nextgroupplot[title={RAG}, ymax=0.2]
    \addplot[color={rgb,255:red,44;green,160;blue,44}, mark=triangle, mark size=1.5, thick] coordinates {
      (0.00147, 0.150234) (0.00215, 0.150234) (0.00316, 0.150234) (0.00464, 0.150234) (0.00681, 0.150234) (0.01, 0.150234) (0.01468, 0.150234) (0.02154, 0.150234) (0.03162, 0.150234) (0.04642, 0.150234) (0.06813, 0.150234)
    };
    \addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square, mark size=1.5, thick] coordinates {
      (0.00147, 0.088035) (0.00215, 0.090075) (0.00316, 0.093105) (0.00464, 0.097545) (0.00681, 0.104055) (0.01, 0.113625) (0.01468, 0.127665) (0.02154, 0.148245) (0.03162, 0.178485) (0.04642, 0.222885) (0.06813, 0.288015)
    };
    \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=o, mark size=1.5, thick] coordinates {
      (0.00147, 0.0895061) (0.00215, 0.0904973) (0.00316, 0.0924703) (0.00464, 0.0979087) (0.00681, 0.104191) (0.01, 0.109644) (0.01468, 0.12246) (0.02154, 0.135927) (0.03162, 0.14365) (0.04642, 0.15742) (0.06813, 0.1555)
    };
    \addplot[color={rgb,255:red,148;green,103;blue,189}, mark=diamond, mark size=1.5, thick] coordinates {
      (0.00147, 0.0996467) (0.00215, 0.103466) (0.00316, 0.110033) (0.00464, 0.112612) (0.00681, 0.118566) (0.01, 0.124222) (0.01468, 0.134038) (0.02154, 0.143224) (0.03162, 0.153696) (0.04642, 0.155358) (0.06813, 0.150234)
    };

    % --- 3 PLOT: EmbedLLM ---
    \nextgroupplot[title={EmbedLLM}, ymax=0.45]
    \addplot[color={rgb,255:red,44;green,160;blue,44}, mark=triangle, mark size=1.5, thick] coordinates {
      (1e-05, 0.393312) (0.0001, 0.393312) (0.0003, 0.393312) (0.001, 0.393312) (0.003, 0.393312) (0.01, 0.393312) (0.03, 0.393312) (0.1, 0.393312) 
    };
    \addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square, mark size=1.5, thick] coordinates {
      (1e-05, 0.370964) (0.0001, 0.380864) (0.0003, 0.402864) (0.001, 0.479864) (0.003, 0.699864) (0.01, 1.46986) (0.03, 3.66986) (0.1, 11.3699) 
    };
    \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=o, mark size=1.5, thick] coordinates {
      (1e-05, 0.371963) (0.0001, 0.372009) (0.0003, 0.373577) (0.001, 0.382453) (0.003, 0.390407) (0.01, 0.398565) (0.03, 0.404505) (0.1, 0.395146) 
    };
    \addplot[color={rgb,255:red,148;green,103;blue,189}, mark=diamond, mark size=1.5, thick] coordinates {
      (1e-05, 0.376963) (0.0001, 0.377008) (0.0003, 0.377793) (0.001, 0.38743) (0.003, 0.398037) (0.01, 0.403009) (0.03, 0.400709) (0.1, 0.393312) 
    };

  \end{groupplot}

  \node[below=1cm] at ($(group c2r1.south)$) {\ref{sharedlegend}};
\end{tikzpicture}
% ======================








% %%ORGINAL
% \begin{tikzpicture}
%   \begin{groupplot}[
%     group style={
%       group size=3 by 1,           % 3 columns, 1 row
%       horizontal sep=1cm,        % Space between the axes
%       x descriptions at=edge bottom
%     },
%     width=0.33\textwidth,          % Adjust width to fit page
%     height=0.24\textwidth,
%     xlabel={$c_g$},                % Shared xlabel style
%     grid=major,
%     label style={font=\scriptsize},
%     tick label style={font=\footnotesize},
%     title style={font=\scriptsize},
%     xmode=log,                     % All axes are semilogx
%   ]

%     % --- FIRST PLOT: MATH ---
%     \nextgroupplot[
%       title={MATH},
%       ylabel={Regret + Inspection Cost},
%       ymax=.13,
%       legend to name=sharedlegend, % Exports the legend to a global name
%       legend columns=4,            % Horizontal legend
%       legend style={font=\footnotesize}
%     ]
%     \addplot[color={rgb,255:red,44;green,160;blue,44}, mark=triangle, mark size=1.5, thick] coordinates {
%       (0.001, 0.116539) (0.001778, 0.116539) (0.003162, 0.116539) (0.005623, 0.116539) (0.01, 0.116539) (0.01778, 0.116539) (0.03162, 0.116539) (0.05623, 0.116539) (0.1, 0.116539)
%     }; \addlegendentry{$f$-only}
    
%     \addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square, mark size=1.5, thick] coordinates {
%       (0.001, 0.0919778) (0.001778, 0.0935338) (0.003162, 0.0963018) (0.005623, 0.101224) (0.01, 0.109978) (0.01778, 0.125538) (0.03162, 0.153218) (0.05623, 0.202438) (0.1, 0.289978)
%     }; \addlegendentry{$g$-always}
    
%     \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=o, mark size=1.5, thick] coordinates {
%       (0.001, 0.0940618) (0.001778, 0.0958498) (0.003162, 0.0982386) (0.005623, 0.10106) (0.01, 0.106494) (0.01778, 0.110838) (0.03162, 0.111571) (0.05623, 0.113818) (0.1, 0.117028)
%     }; \addlegendentry{Pandora}
    
%     \addplot[color={rgb,255:red,148;green,103;blue,189}, mark=diamond, mark size=1.5, thick] coordinates {
%       (0.001, 0.0921507) (0.001778, 0.0959776) (0.003162, 0.0977386) (0.005623, 0.100143) (0.01, 0.103689) (0.01778, 0.111032) (0.03162, 0.11206) (0.05623, 0.113901) (0.1, 0.116539)
%     }; \addlegendentry{Margin}

%     % --- SECOND PLOT: RAG ---
%     \nextgroupplot[title={RAG}, ymax=0.2]
%     \addplot[color={rgb,255:red,44;green,160;blue,44}, mark=triangle, mark size=1.5, thick] coordinates {
%       (0.00464, 0.150281) (0.00681, 0.150281) (0.01, 0.150281) (0.01468, 0.150281) (0.02154, 0.150281) (0.03162, 0.150281) (0.04642, 0.150281) (0.06813, 0.150281)
%     };
%     \addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square, mark size=1.5, thick] coordinates {
%       (0.00464, 0.097545) (0.00681, 0.104055) (0.01, 0.113625) (0.01468, 0.127665) (0.02154, 0.148245) (0.03162, 0.178485) (0.04642, 0.222885) (0.06813, 0.288015)
%     };
%     \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=o, mark size=1.5, thick] coordinates {
%       (0.00464, 0.0981049) (0.00681, 0.102999) (0.01, 0.108834) (0.01468, 0.122738) (0.02154, 0.135758) (0.03162, 0.144131) (0.04642, 0.153414) (0.06813, 0.152547)
%     };
%     \addplot[color={rgb,255:red,148;green,103;blue,189}, mark=diamond, mark size=1.5, thick] coordinates {
%       (0.00464, 0.112355) (0.00681, 0.118296) (0.01, 0.123975) (0.01468, 0.134472) (0.02154, 0.142586) (0.03162, 0.152991) (0.04642, 0.155195) (0.06813, 0.150281)
%     };

%     % --- THIRD PLOT: EmbedLLM ---
%     \nextgroupplot[title={EmbedLLM}, ymax=.45]
%     \addplot[color={rgb,255:red,44;green,160;blue,44}, mark=triangle, mark size=1.5, thick] coordinates {
%       (1e-05, 0.393312) (3.16228e-05, 0.393312) (0.0001, 0.393312) (0.000316228, 0.393312) (0.001, 0.393312) (0.00316228, 0.393312) (0.01, 0.393312) (0.0316228, 0.393312) (0.1, 0.393312)
%     };
%     \addplot[color={rgb,255:red,214;green,39;blue,40}, mark=square, mark size=1.5, thick] coordinates {
%       (1e-05, 0.370964) (3.16228e-05, 0.373343) (0.0001, 0.380864) (0.000316228, 0.404649) (0.001, 0.479864) (0.00316228, 0.717715) (0.01, 1.46986) (0.0316228, 3.84837) (0.1, 11.3699)
%     };
%     \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=o, mark size=1.5, thick] coordinates {
%       (1e-05, 0.371504) (3.16228e-05, 0.374234) (0.0001, 0.371615) (0.000316228, 0.376055) (0.001, 0.382078) (0.00316228, 0.388652) (0.01, 0.397289) (0.0316228, 0.402962) (0.1, 0.39242)
%     };
%     \addplot[color={rgb,255:red,148;green,103;blue,189}, mark=diamond, mark size=1.5, thick] coordinates {
%       (1e-05, 0.376994) (3.16228e-05, 0.377556) (0.0001, 0.377004) (0.000316228, 0.378278) (0.001, 0.387411) (0.00316228, 0.398237) (0.01, 0.402898) (0.0316228, 0.401073) (0.1, 0.393312)
%     };
%   \end{groupplot}

%   % Place the legend manually relative to the group plot
%   %\node[at={(group c2r1.south)}, anchor=north, yshift=-20pt] {\ref{sharedlegend}};
%   \node[below=1cm] at ($(group c2r1.south)$) {\ref{sharedlegend}};

% \end{tikzpicture}

==> tikz-figures/pandora_routing_eval_bk19.tex <==
\begin{tikzpicture}
\begin{groupplot}[
  group style={
    group size=3 by 1,
    horizontal sep=1cm,
    ylabels at=edge left,
    xlabels at=edge bottom,
  },
  xmode=log,
  xlabel={Cost},
  grid=major,
  width=.35\linewidth,
  height=.3\linewidth,
  label style={font=\scriptsize},
  tick label style={font=\scriptsize},
  title style={font=\scriptsize},
  legend style={font=\scriptsize},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=3},
  restrict y to domain*=0:1, % <--- ADD THIS LINE
]
\nextgroupplot[title={math}, ylabel={Regret + Inspection Cost}, legend to name=shared_legend, legend columns=5,ymax=.13,xmin=.003]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00147, 0.116539)
  (0.00215, 0.116539)
  (0.00316, 0.116539)
  (0.00464, 0.116539)
  (0.00681, 0.116539)
  (0.01, 0.116539)
  (0.01468, 0.116539)
  (0.02154, 0.116539)
  (0.03162, 0.116539)
  (0.04642, 0.116539)
  (0.06813, 0.116539)
};
\addlegendentry{$f$-only}
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00147, 0.0929178)
  (0.00215, 0.0942778)
  (0.00316, 0.0962978)
  (0.00464, 0.0992578)
  (0.00681, 0.103598)
  (0.01, 0.109978)
  (0.01468, 0.119338)
  (0.02154, 0.133058)
  (0.03162, 0.153218)
  (0.04642, 0.182818)
  (0.06813, 0.226238)
};
\addlegendentry{$g$-always}
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00147, 0.0959872)
  (0.00215, 0.0972924)
  (0.00316, 0.0998404)
  (0.00464, 0.102524)
  (0.00681, 0.103624)
  (0.01, 0.107521)
  (0.01468, 0.106259)
  (0.02154, 0.114382)
  (0.03162, 0.11522)
  (0.04642, 0.114402)
  (0.06813, 0.111548)
};
\addlegendentry{Pandora-NI (BK)}
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=*,
  mark size=1.5,
  thick,
] coordinates {
  (0.00147, 0.095531)
  (0.00215, 0.0961895)
  (0.00316, 0.0986561)
  (0.00464, 0.0993538)
  (0.00681, 0.101194)
  (0.01, 0.106346)
  (0.01468, 0.112441)
  (0.02154, 0.110407)
  (0.03162, 0.111617)
  (0.04642, 0.113646)
  (0.06813, 0.115633)
};
\addlegendentry{Pandora NI}
\nextgroupplot[title={RAG},ymax=.18,xmin=.005]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00147, 0.150281)
  (0.00215, 0.150281)
  (0.00316, 0.150281)
  (0.00464, 0.150281)
  (0.00681, 0.150281)
  (0.01, 0.150281)
  (0.01468, 0.150281)
  (0.02154, 0.150281)
  (0.03162, 0.150281)
  (0.04642, 0.150281)
  (0.06813, 0.150281)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00147, 0.088035)
  (0.00215, 0.090075)
  (0.00316, 0.093105)
  (0.00464, 0.097545)
  (0.00681, 0.104055)
  (0.01, 0.113625)
  (0.01468, 0.127665)
  (0.02154, 0.148245)
  (0.03162, 0.178485)
  (0.04642, 0.222885)
  (0.06813, 0.288015)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (0.00147, 0.0929207)
  (0.00215, 0.093175)
  (0.00316, 0.0980866)
  (0.00464, 0.100352)
  (0.00681, 0.104915)
  (0.01, 0.112509)
  (0.01468, 0.127695)
  (0.02154, 0.135712)
  (0.03162, 0.144994)
  (0.04642, 0.151505)
  (0.06813, 0.149037)
};
    \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, mark size=1.5, thick] coordinates {
      (0.00464, 0.0981049) (0.00681, 0.102999) (0.01, 0.108834) (0.01468, 0.122738) (0.02154, 0.135758) (0.03162, 0.144131) (0.04642, 0.153414) (0.06813, 0.152547)
    };
\nextgroupplot[
title={embedllm},  
ymax=.45,
]
\addplot[
  color={rgb,255:red,44;green,160;blue,44},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.393312)
  (0.0001, 0.393312)
  (0.0003, 0.393312)
  (0.001, 0.393312)
  (0.003, 0.393312)
  (0.01, 0.393312)
  (0.03, 0.393312)
  (0.1, 0.393312)
  (0.3, 0.393312)
};
\addplot[
  color={rgb,255:red,214;green,39;blue,40},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.370964)
  (0.0001, 0.380864)
  (0.0003, 0.402864)
  (0.001, 0.479864)
  (0.003, 0.699864)
  (0.01, 1.46986)
  (0.03, 3.66986)
  (0.1, 11.3699)
  (0.3, 33.3699)
};
\addplot[
  color={rgb,255:red,31;green,119;blue,180},
  mark=o,
  mark size=1.5,
  thick,
] coordinates {
  (1e-05, 0.370227)
  (0.0001, 0.373319)
  (0.0003, 0.375406)
  (0.001, 0.382717)
  (0.003, 0.388889)
  (0.01, 0.397511)
  (0.03, 0.404045)
  (0.1, 0.39607)
  (0.3, 0.391553)
};
    \addplot[color={rgb,255:red,31;green,119;blue,180}, mark=*, mark size=1.5, thick] coordinates {
      (1e-05, 0.371504) (3.16228e-05, 0.374234) (0.0001, 0.371615) (0.000316228, 0.376055) (0.001, 0.382078) (0.00316228, 0.388652) (0.01, 0.397289) (0.0316228, 0.402962) (0.1, 0.39242)
    };
\end{groupplot}
\node[below=1cm] at ($(group c1r1.south)!0.5!(group c3r1.south)$) {\ref{shared_legend}};
\end{tikzpicture}
